Improved Screen Content Coding in VVC Using Soft Context Formation

Screen content images typically contain a mix of natural and synthetic image parts. Synthetic sections usually are comprised of uniformly colored areas and repeating colors and patterns. In the VVC standard, these properties are exploited using Intra Block Copy and Palette Mode. In this paper, we show that pixel-wise lossless coding can outperform lossy VVC coding in such areas. We propose an enhanced VVC coding approach for screen content images using the principle of soft context formation. First, the image is separated into two layers in a block-wise manner using a learning-based method with four block features. Synthetic image parts are coded losslessly using soft context formation, the rest with VVC.We modify the available soft context formation coder to incorporate information gained by the decoded VVC layer for improved coding efficiency. Using this approach, we achieve Bjontegaard-Delta-rate gains of 4.98% on the evaluated data sets compared to VVC.

==> Images/DualCodingMethod.tex <==

\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=1.5em, minimum width=5em, align=center]
\tikzstyle{decision} = [draw, fill=white,diamond, aspect=2,minimum height=2em, minimum width=8em,align=center, inner sep=0pt, outer sep=0pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{pinstyle2} = [pin edge={-to,thin,black}]

\tikzset{font=\scriptsize}

\begin{tikzpicture}
	\noindent
    \node [block, pin={[pinstyle]left:$\mathbf{I}$}, node distance=1.0cm] (segmentation){Blockwise segmentation};
		\node [block, above right=0.0cm and 1.0cm of segmentation] (VVC){VVC encoding};
		\node [block, below right=0.0cm and 1.0cm of segmentation] (SCF){SCF encoding};
		\node [block, right of=segmentation, rotate=90, node distance=5cm] (bitstream){\textit{Compressed bistream}};
		\draw  [->] (segmentation) |- node [name=Yes1, above] {$\mathbf{I}_{\mathrm{VVC}}$} (VVC);
		\draw  [->] (segmentation) |- node [name=Yes1, below] {$\mathbf{I}_{\mathrm{SCF}}$} (SCF);
		\draw  [->, dashed] (VVC) -- node [name=No1, midway, left] {$\widehat{\mathbf{I}}_{\mathrm{VVC}}$} (SCF);
		\draw  [->] (VVC) -- (VVC-|bitstream.north);
		\draw  [->] (SCF) -- (SCF-|bitstream.north);

\end{tikzpicture}


==> Images/DualDeCodingMethod.tex <==

\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=1.5em, minimum width=5em, align=center]
\tikzstyle{decision} = [draw, fill=white,diamond, aspect=2,minimum height=2em, minimum width=8em,align=center, inner sep=0pt, outer sep=0pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{pinstyle2} = [pin edge={-to,thin,black}]

\tikzset{font=\scriptsize}

\begin{tikzpicture}
	\noindent
    \node [block, pin={[pinstyle2]right:$\mathbf{\widehat{I}}$}, node distance=5cm] (reco){Reconstruction};
		\node [block, left of=reco,rotate=90, node distance=5cm] (bitstream){\textit{Compressed bistream}};

		\node [block, above left=0.0cm and 0.5 cm of reco] (VVC){VVC decoding};
		\node [block, below left=0.0cm and 0.5 cm of reco] (SCF){SCF decoding};
		\draw  [->] (VVC-|bitstream.south) -- (VVC);
		\draw  [->] (SCF-|bitstream.south) -- (SCF);
		\draw  [->] (SCF) -| node [name=Yes1, midway,below] {$\mathbf{I}_{\mathrm{SCF}}$} (reco);
		\draw  [->, dashed] (VVC) -- node [name=No1, midway, left] {$\mathbf{\widehat{I}}_{\mathrm{VVC}}$} (SCF);
		\draw  [->] (VVC) -| node [name=Yes1, midway, above] {$\mathbf{\widehat{I}}_{\mathrm{VVC}}$} (reco);
\end{tikzpicture}


==> Images/RDcurves/Tall_RD_KNNopt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.3,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Rate in bpp},
ymin=36,
ymax=52,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR in dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=0.8pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.861423087960731	50.7345362332588\\
0.630532262796584	46.5792712986744\\
0.451142273493057	42.3772485736322\\
0.315254975998584	37.9859471533329\\
};
\addlegendentry{VTM 17.2}

\addplot [color=mycolor2, line width=0.8pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.844406688368196	51.059295914094\\
0.61587964101123	46.9529628818153\\
0.443274808630731	42.8578755819313\\
0.315514416888321	38.459023125131\\
};
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}%


==> Images/diagram_neu_110621.tex <==
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=1.5em, minimum width=5em, align=center]
\tikzstyle{decision} = [draw, fill=white,diamond, aspect=2,minimum height=2em, minimum width=8em,align=center, inner sep=0pt, outer sep=0pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{pinstyle2} = [pin edge={-to,thin,black}]

\tikzset{font=\scriptsize}

\begin{tikzpicture}
	\noindent
	\node [decision, pin={[pinstyle]above, pin distance=1.5ex:Get current pixel $X$}, node distance=1cm] (stage1decision){$X$ can be\\ coded in Stage 1};
	\node [decision,below of=stage1decision, node distance=1.5cm] (stage2decision){$X$ is in\\ color palette};
	\node [block, right of=stage1decision, node distance=2.8cm] (stage1){Code $X$ in Stage 1};
	\node [block, right of=stage2decision, node distance=2.8cm] (stage2){Code $X$ in Stage 2};
	\node [block, below of=stage2, node distance=1.25cm] (stage3){Code $X$ in Stage 3};
	\node [block, below right=0.25cm and -0.9cm of stage3,pin={[pinstyle2]below, pin distance=1.5ex:Goto next pixel}] (update){Update histograms\\and pattern lists};
	
	\draw  [->] (stage1decision) -- node [name=Yes1, midway, above] {Yes} (stage1);
	\draw  [->] (stage2decision) -- node [name=Yes2, midway, above] {Yes} (stage2);
	\draw  [->] (stage1decision) -- node [name=No1, midway, left] {No} (stage2decision);
	\draw [->] (stage2decision) |- node [name=No2, near start, left] {No} (stage3);
	\draw [->] (stage1) -| (update);
	\draw [->] (stage2) -| (update);
	\draw [->] (stage3) -| (update);
\end{tikzpicture}

